Stability Dichotomies for Boolean Constraint Satisfaction Problems

We study the stability of Boolean constraint satisfaction problems (CSPs) through the notion of average sensitivity (Varma and Yoshida, SODA 2021; SICOMP 2023). It measures the expected $1$-Wasserstein distance between an algorithm's output distributions before and after the deletion of a uniformly chosen constraint, using the unnormalized Hamming metric. We establish two dichotomies for every finite Boolean constraint language $\Gamma$, where $n\geq 2$ denotes the number of variables in an instance. For stable solvability, exactly one of the following holds: $\bullet$ either there is an algorithm that solves $\mathrm{CSP}(\Gamma)$ and has average sensitivity $O_{\Gamma}(1)$ for all satisfiable instances; $\bullet$ or every algorithm that solves $\mathrm{CSP}(\Gamma)$ has average sensitivity $\Omega_{\Gamma}(n)$ on satisfiable instances of arbitrarily large $n$. The first alternative holds if and only if $\Gamma$ has finite duality: unsatisfiability can be witnessed on a bounded number of variables. For stable approximability, where a $(1-\varepsilon)$-approximation violates at most an $\varepsilon$-fraction of the constraints in expectation, exactly one of the following holds: $\bullet$ either for every $\varepsilon\in(0,1]$, there is an algorithm that $(1-\varepsilon)$-approximates $\mathrm{CSP}(\Gamma)$ with average sensitivity $O_{\Gamma}(\varepsilon^{-1}\log n)$ for all satisfiable instances; $\bullet$ or there exists $\varepsilon_{\Gamma}\in(0,1]$ such that every algorithm that $(1-\varepsilon_{\Gamma})$-approximates $\mathrm{CSP}(\Gamma)$ has average sensitivity $\Omega_{\Gamma}(n)$ on satisfiable instances of arbitrarily large $n$. The first alternative holds if and only if $\Gamma$ has bounded width: local consistency checks on bounded sets of variables detect unsatisfiability.

==> figures/ldd-two-coloring.tex <==
% Requires TikZ; no additional TikZ libraries are needed.
\begin{tikzpicture}[
  scale=1.08,transform shape,
  x=1.25cm,y=1.1cm,
  every node/.style={font=\small},
  vertex/.style={circle,draw=black!70,fill=white,minimum size=5.5mm,inner sep=0pt},
  root/.style={double,double distance=.8pt},
  zero/.style={vertex,draw=black,fill=white},
  one/.style={vertex,draw=black,fill=black!80,text=white},
  edge/.style={draw=black!65,line width=.7pt},
  rcluster/.style={draw=blue!55!black,fill=blue!10,line width=.65pt,rounded corners=4pt},
  scluster/.style={draw=orange!70!black,fill=orange!13,line width=.65pt,rounded corners=4pt},
  tcluster/.style={draw=teal!65!black,fill=teal!11,line width=.65pt,rounded corners=4pt}
]
  \foreach \panel/\offset in {0/0,1/6.7} {
    \begin{scope}[xshift=\offset cm]
      % Deleting the top-left edge transfers only (1,2) from r to s.
      \ifnum\panel=0
        \node[font=\small\bfseries] at (1.5,3.25) {Before deleting $e$};
        \path[rcluster]
          (-.43,.57)--(.43,.57)--(.43,1.57)--(1.43,1.57)
          --(1.43,2.43)--(-.43,2.43)--cycle;
        \path[scluster]
          (1.57,.57)--(2.57,.57)--(2.57,-.43)--(3.43,-.43)
          --(3.43,2.43)--(1.57,2.43)--cycle;
      \else
        \node[font=\small\bfseries] at (1.5,3.25) {After deleting $e$};
        \path[rcluster] (-.43,.57) rectangle (.43,2.43);
        \path[scluster]
          (1.57,.57)--(2.57,.57)--(2.57,-.43)--(3.43,-.43)
          --(3.43,2.43)--(.57,2.43)--(.57,1.57)--(1.57,1.57)--cycle;
      \fi
      \path[tcluster]
        (-.43,-.43)--(2.43,-.43)--(2.43,.43)--(1.43,.43)
        --(1.43,1.43)--(.57,1.43)--(.57,.43)--(-.43,.43)--cycle;

      \foreach \y in {0,1} {\draw[edge] (0,\y)--(3,\y);}
      \draw[edge] (1,2)--(3,2);
      \foreach \x in {0,1,2,3} {\draw[edge] (\x,0)--(\x,2);}
      \ifnum\panel=0
        \draw[edge] (0,2)--(1,2);
        \node[font=\scriptsize] at (.5,2.22) {$e$};
      \else
        \draw[red!75!black,densely dashed,line width=.8pt] (0,2)--(1,2);
        \draw[red!75!black,line width=1pt] (.43,1.92)--(.57,2.08);
        \draw[red!75!black,line width=1pt] (.43,2.08)--(.57,1.92);
      \fi

      \node[zero,root] at (0,2) {0};
      \node at (1,2.55) {$v$};
      \ifnum\panel=0
        \node[one] at (1,2) {1};
      \else
        \node[zero] at (1,2) {0};
      \fi
      \node[one] at (2,2) {1};
      \node[zero,root] at (3,2) {0};
      \node[one] at (0,1) {1};
      \node[one] at (1,1) {1};
      \node[zero] at (2,1) {0};
      \node[one] at (3,1) {1};
      \node[one] at (0,0) {1};
      \node[zero,root] at (1,0) {0};
      \node[one] at (2,0) {1};
      \node[zero] at (3,0) {0};

      \node[text=blue!55!black] at (0,2.7) {$r$, $\delta_r=4.6$};
      \node[text=orange!70!black] at (3,2.7) {$s$, $\delta_s=4.4$};
      \node[text=teal!65!black] at (1,-.72) {$t$, $\delta_t=4.1$};
    \end{scope}
  }
  \node[font=\footnotesize,transform shape=false] at (4.18,-1.3)
    {The exponential shifts are identical in both instances; every unlabelled shift equals $0.1$};
\end{tikzpicture}


==> figures/ldd-two-sat.tex <==
% Requires TikZ; no additional TikZ libraries are needed.
% Each panel shows the full implication graph of its instance.
% Deleting c=(not x or not y) removes x -> not y and y -> not x.
% Regions group literals whose maximum score comes from the same root.
% Black nodes denote true literals; white nodes denote false literals.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\small},
  literal/.style={circle,draw=black,fill=white,
    minimum size=7mm,inner sep=0pt},
  true literal/.style={literal,fill=black!80,text=white},
  selected root/.style={double,double distance=1pt},
  arc/.style={->,draw=black!60,line width=.8pt,
    shorten <=4mm,shorten >=4mm},
  cluster/.style={line width=.6pt,rounded corners=5pt},
  annotation/.style={font=\footnotesize}
]
  \foreach \panel/\offset in {0/0,1/7.2} {
    \begin{scope}[xshift=\offset cm]
      \ifnum\panel=0
        \node[font=\small\bfseries] at (2.4,4.62)
          {Before deleting $c=(\neg x\vee\neg y)$};
        \path[cluster,draw=blue!55!black,fill=blue!8]
          (-.6,-.1)--(-.4,.4)--(1.82,2.1)--(1.82,3.95)
          --(2.98,3.95)--(2.98,1.25)--(2.08,1.25)
          --(.4,-.6)--(-.4,-.6)--cycle;
        \path[cluster,draw=teal!65!black,fill=teal!8]
          (1.82,-1.35) rectangle (2.98,1.15);
        \path[draw=black!25,fill=black!6] (0,2.6) circle (.53);
      \else
        \node[font=\small\bfseries] at (2.4,4.62)
          {After deleting $c=(\neg x\vee\neg y)$};
        \path[cluster,draw=blue!55!black,fill=blue!8]
          (-.68,2.12)--(-.68,3.08)--(1.92,3.95)--(2.98,3.95)
          --(2.98,1.25)--(1.92,1.25)--cycle;
        \path[cluster,draw=teal!65!black,fill=teal!8]
          (-.6,-.1)--(-.4,.4)--(1.95,1.15)--(2.98,1.15)
          --(2.98,-1.35)--(1.95,-1.35)--(-.4,-.6)--cycle;
      \fi
      \path[draw=orange!70!black,fill=orange!12,line width=.6pt]
        (4.8,2.6) circle (.55);
      \path[draw=black!25,fill=black!6] (4.8,-.1) circle (.53);

      % Positive implication diamond and the additional arc y -> z.
      \draw[arc] (0,2.6)--(2.4,3.35);
      \draw[arc] (0,2.6)--(2.4,1.85);
      \draw[arc] (2.4,3.35)--(2.4,1.85);
      \draw[arc] (2.4,3.35)--(4.8,2.6);
      \draw[arc] (2.4,1.85)--(4.8,2.6);
      % Reverse-complement implication diamond.
      \draw[arc] (2.4,.65)--(0,-.1);
      \draw[arc] (2.4,-.85)--(0,-.1);
      \draw[arc] (2.4,-.85)--(2.4,.65);
      \draw[arc] (4.8,-.1)--(2.4,.65);
      \draw[arc] (4.8,-.1)--(2.4,-.85);
      % The clause (x or w) connects positive and negative literals.
      \draw[arc] (0,-.1)--(4.8,2.6);
      \draw[arc] (4.8,-.1)--(0,2.6);

      \ifnum\panel=0
        % The two distinct arcs contributed by the deleted binary clause.
        \draw[arc,draw=red!75!black,line width=1pt] (0,2.6)--(2.4,.65);
        \draw[arc,draw=red!75!black,line width=1pt] (2.4,3.35)--(0,-.1);
        \node[literal,draw=black!40] at (0,2.6) {$x$};
        \node[true literal,selected root] at (2.4,3.35) {$y$};
        \node[true literal] at (0,-.1) {$\neg x$};
        \node[annotation,text=black!55] at (0,1.53) {infeasible};
      \else
        \node[true literal,selected root] at (0,2.6) {$x$};
        \node[true literal] at (2.4,3.35) {$y$};
        \node[literal] at (0,-.1) {$\neg x$};
        \node[annotation,text=blue!65!black] at (0,1.53) {now feasible};
      \fi
      \node[true literal] at (2.4,1.85) {$z$};
      \node[true literal,selected root] at (4.8,2.6) {$w$};
      \node[literal] at (2.4,.65) {$\neg y$};
      \node[literal,selected root] at (2.4,-.85) {$\neg z$};
      \node[literal,draw=black!40] at (4.8,-.1) {$\neg w$};
      \node[annotation,text=black!55] at (4.8,-.98) {infeasible};

      \node[annotation] at (0,3.75) {$\delta_x=6$};
      \node[annotation] at (2.4,4.15) {$\delta_y=4.1$};
      \node[annotation] at (4.8,3.27) {$\delta_w=4.2$};
      \node[annotation] at (2.4,-1.58) {$\delta_{\neg z}=2.5$};
      \ifnum\panel=0
        \node at (2.4,-2.05) {$(x,y,z,w)=(0,1,1,1)$};
      \else
        \node at (2.4,-2.05) {$(x,y,z,w)=(1,1,1,1)$};
      \fi
    \end{scope}
  }
  \node[annotation] at (6,-2.6)
    {The exponential shifts are identical in both instances; every unlabelled shift equals $0.1$.};
\end{tikzpicture}

